FPT: a Fixed-Point Accelerator for Torus Fully Homomorphic Encryption

Fully Homomorphic Encryption is a technique that allows computation on encrypted data. It has the potential to change privacy considerations in the cloud, but computational and memory overheads are preventing its adoption. TFHE is a promising Torus-based FHE scheme that relies on bootstrapping, the noise-removal tool invoked after each encrypted logical/arithmetical operation. We present FPT, a Fixed-Point FPGA accelerator for TFHE bootstrapping. FPT is the first hardware accelerator to exploit the inherent noise present in FHE calculations. Instead of double or single-precision floating-point arithmetic, it implements TFHE bootstrapping entirely with approximate fixed-point arithmetic. Using an in-depth analysis of noise propagation in bootstrapping FFT computations, FPT is able to use noise-trimmed fixed-point representations that are up to 50% smaller than prior implementations. FPT is built as a streaming processor inspired by traditional streaming DSPs: it instantiates directly cascaded high-throughput computational stages, with minimal control logic and routing networks. We explore throughput-balanced compositions of streaming kernels with a user-configurable streaming width in order to construct a full bootstrapping pipeline. Our approach allows 100% utilization of arithmetic units and requires only a small bootstrapping key cache, enabling an entirely compute-bound bootstrapping throughput of 1 BS / 35us. This is in stark contrast to the classical CPU approach to FHE bootstrapping acceleration, which is typically constrained by memory and bandwidth. FPT is implemented and evaluated as a bootstrapping FPGA kernel for an Alveo U280 datacenter accelerator card. FPT achieves two to three orders of magnitude higher bootstrapping throughput than existing CPU-based implementations, and 2.5x higher throughput compared to recent ASIC emulation experiments.

==> figures/fhe.tex <==
\begin{tikzpicture}[thick, every node/.style={inner sep=0,outer sep=0}]

  \footnotesize
  \tikzset{
    desk/.style={
      unblue!90!green, 
      fill=unblue!20!white, 
      text=black, 
      thick, 
      scale=1.4},
    comp/.style={
        unblue!90!black,
        fill=gray!50!unblue,
        text=black, 
        thick, 
        scale=1.4},
    databox/.style ={
      fill=white, 
      draw,
      thick, 
      minimum width=2cm,  
      minimum height=0.7cm },
    narrow/.style={-},
    sarrow/.style={->, >=stealth},
    pics/client/.style args = {#1}{%
       code = {
          \coordinate (tc) at (0,0);
          \def\step{1mm}
          \draw[desk] ($ (tc) + (-6*\step, 1*\step) $)--++(0,-5mm);
          \draw[desk] ($ (tc) + (-2*\step, 3*\step) $)--++(0,-5mm);
          \draw[desk] ($ (tc) + ( 6*\step,-1*\step) $)--++(0,-5mm);
          \draw[desk] ($ (tc) + ( 2*\step,-3*\step) $)--++(0,-5mm);
          \draw[desk] ($ (tc) + (-6*\step, 1*\step) $)--
                      ($ (tc) + (-2*\step, 3*\step) $)--
                      ($ (tc) + ( 6*\step,-1*\step) $)--
                      ($ (tc) + ( 2*\step,-3*\step) $)--cycle;
          \coordinate (kc) at ($ (tc) + (-1mm,-0.5mm) $);
          \def\step{0.33mm}
          \draw[comp] ($ (kc) + (-6*\step, 1*\step) $)--
                      ($ (kc) + (-2*\step, 3*\step) $)--    
                      ($ (kc) + ( 6*\step,-1*\step) $)--    
                      ($ (kc) + ( 2*\step,-3*\step) $)--cycle;    
          \def\step{1.5mm}
          \coordinate (mc) at ($ (tc) + (1.5mm,0.75mm) $);
          \draw[comp] ($ (mc) + ( 0*\step, 0*\step) $)--
                      ($ (mc) + (-2*\step, 1*\step) $)--
                      ($ (mc) + (-2*\step, 3*\step) $)--
                      ($ (mc) + ( 2*\step, 1*\step) $)--
                      ($ (mc) + ( 2*\step,-1*\step) $)--cycle;
       }
    },
    pics/cloud/.style args = {#1}{%
      code = {
        \def\cloudshape{
          (-0.7,-1.3) .. controls (-1.1,-2) and (0.3,-2.4) .. (0.3,-1.4)
          .. controls (0.7,-1.3) and (0.9,-0.9) .. (0.7,-0.3)
          .. controls (1.5,0.1) and (1.3,1.1) .. (0.5,1.4)
          .. controls (0.4,2) and (-1,1.8) .. (-0.6,0.9)
          .. controls (-1,0.7) and (-1,0.3) .. (-0.7,0)
          .. controls (-1,-0.4) and (-1,-0.8) .. cycle
        }
        \coordinate (cc) at (0,0);
        \begin{scope}[shift={($ (cc) + (1mm,-2mm) $)}, xscale=1.05, yscale=-0.95, rotate=190, scale=0.9]
          \draw[blue!20, fill=cyan!5,opacity=0.5, drop shadow={shadow xshift=2mm, shadow yshift=-1mm, color=gray!10} ] \cloudshape;
        \end{scope}
        \begin{scope}[shift={($ (cc) + (2mm,-2mm) $)}, xscale=1.1, yscale=0.9, rotate=10, scale=0.9]
          \draw[blue!25, fill=cyan!6,opacity=0.5, drop shadow={shadow xshift=0cm, shadow yshift=2mm, color=gray!10} ] \cloudshape;
        \end{scope}
        \begin{scope}[shift={($ (cc) + (1mm,-2mm) $)}, xscale=1.0, yscale=-0.95, rotate=35, scale=0.9]
          \draw[blue!30, fill=cyan!7,opacity=0.5, drop shadow={shadow xshift=0mm, shadow yshift=-1mm, color=gray!20} ] \cloudshape;
        \end{scope}
        \begin{scope}[shift={($ (cc) + (3mm,-3mm) $)}, xscale=-1.20, yscale=-0.95, rotate=10, scale=0.9]
          \draw[gray!50, fill=gray!10,opacity=0.65 ] \cloudshape;
        \end{scope}
        \node[]               (fpga_img) at (2mm, 2mm) {\includegraphics[width=20mm]{figures/gpu.png}};
        \node[font=\sffamily] (fpga_alt) at (2mm,-6mm) {FPT: FPGA};
        \node[font=\sffamily] (fpga_alt) at (2mm,-9mm) {Acceleration};
        
      }
    }
  }

  \coordinate (center_coord) at (0cm, 0cm);
  \coordinate (client_coord) at (-2.5cm, 0cm);
  \coordinate (cloud_coord)  at ( 2.5cm, 0cm);

  \draw[gray!90!unblue,densely dashed] (0, 1.8cm) -- (0, -1.8cm);
  \node[font=\sffamily] (client_side) at ($ (client_coord) + (0, 1.8cm) $) {Client};
  \node[font=\sffamily] (cloud_side)  at ($ (cloud_coord)  + (0, 1.8cm) $) {Cloud};

  \node[databox] (input) at ($ (center_coord) + (0, 1cm) $) {$Enc(~\bm{x}~)$};
  \node[databox] (output) at ($ (center_coord) + (0,-1cm) $) {$Enc(~\bm{f(x)~})$};

  \draw[sarrow] (input.east)--++( 4mm,0);
  \draw[narrow] (input.west)--++(-4mm,0);

  \draw[sarrow] (output.west)--++(-4mm,0);
  \draw[narrow] (output.east)--++( 4mm,0);

  \pic () at ($ (client_coord) + (0,0.2cm) $) {client={X}};
  \pic () at ($ (cloud_coord)  + (0,0.0cm) $) {cloud={X}};
  
\end{tikzpicture}
\vspace{-2mm}

